Recent Results on Douglas-Rachford Methods for Combinatorial Optimization Problems

We discuss recent positive experiences applying convex feasibility algorithms of Douglas--Rachford type to highly combinatorial and far from convex problems.

==> 3setdr-v2.tex <==
%\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=3]
 \tikzset{>=stealth',every on chain/.append style={join},every join/.style={->}}

 \draw[<->,color=blue,thick] (0,1.5) -- (0,-1);
 \draw[<->,color=red,thick] (-1.299,-0.75) -- (0.866,0.5);
 \draw[<->,color=green,thick] (1.299,-0.75) -- (-0.866,0.5);
 
 \draw (0,1.25) node[right] {{\color{blue}$A$}};
 \draw (0.65,0.35) node[below right] {{\color{red}$B$}};
 \draw (-0.65,0.35) node[below left] {{\color{green}$C$}};
 
 \draw[->] (-0.866,-0.5) -- (0.866,-0.5);
 \draw[->] (0.866,-0.5) -- (0,1);
 \draw[->] (0,1) -- (-0.866,-0.5);
 
 \filldraw[black] (-0.866,-0.5) circle(0.4pt);
 \filldraw[black] (0.866,-0.5) circle(0.4pt);
 \filldraw[black] (0,1) circle(0.4pt);
 \filldraw[black] (0,0) circle(0.4pt);
 
 \draw (-0.55,-0.6) node[below] {$x_0=R_CR_BR_Ax_0$};
 \draw (0.866,-0.5) node[above right] {$R_Ax_0$};
 \draw (0,1) node[above left] {$R_BR_Ax_0$};
 \draw (0.05,0) node[right] {$(0,0)$};
\end{tikzpicture}

==> cycdr-ex.tex <==
%\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=3]
 \tikzset{>=stealth',every on chain/.append style={join},every join/.style={->}}

 \draw[<->,color=blue,thick] (0,1.5) -- (0,-1);
 \draw[<->,color=red,thick] (-1.299,-0.75) -- (0.866,0.5);
 \draw[<->,color=green,thick] (1.299,-0.75) -- (-0.866,0.5);
 
 \draw (0,1.25) node[right] {{\color{blue}$A$}};
 \draw (0.65,0.35) node[below right] {{\color{red}$B$}};
 \draw (-0.65,0.35) node[below left] {{\color{green}$C$}};
 
% \draw[->,very thick] (-0.866,-0.5) -- (0.866,-0.5);
% \draw[->,very thick] (0.866,-0.5) -- (0,1);
% \draw[->,very thick] (0,1) -- (-0.866,-0.5);

%constructions
\draw[dotted,->,black!50] (-0.87, -0.5) -- (0.87, -0.5);
\draw[dotted,->,black!50] (0.87, -0.5) -- (0.0, 1.0138);
\draw[dotted,black!50] (-0.87, -0.5) -- (0.0, 1.0138);
\draw[dotted,->,black!50] (-0.435, 0.25690000000000002) -- (0.0060030000000000361, -0.51044522000000003);
\draw[dotted,->,black!50] (0.0060030000000000361, -0.51044522000000003) -- (0.44708884139999999, 0.25704414403599984);
\draw[dotted,black!50] (-0.435, 0.25690000000000002) -- (0.44708884139999999, 0.25704414403599984);
\draw[dotted,->,black!50] (0.0060444206999999972, 0.25697207201799993) -- (-0.22054349230565995, -0.1372908966118484);
\draw[dotted,->,black!50] (-0.22054349230565995, -0.1372908966118484) -- (0.22054349230565995, -0.1372908966118484);
\draw[dotted,black!50] (0.0060444206999999972, 0.25697207201799993) -- (0.22054349230565995, -0.1372908966118484);
 
 \filldraw[black] (-0.866,-0.5) circle(0.4pt);
 \filldraw[black] (-0.435, 0.256) circle(0.4pt);
 \filldraw[black] (0, 0.257) circle(0.4pt);
 \filldraw[black] (0.113, 0.0598) circle(0.4pt);
 

 \draw (-0.87, -0.5) node[below right] {$x_0$};
 \draw (-0.36, 0.256) node[above] {$T_{A,B}x_0$};
% \draw (0, 0.25) node[right, rotate=30] {$T_{B,C}T_{A,B}x_0$};
 \draw (0, 0.5) node[right] {$T_{B,C}T_{A,B}x_0$};
 \draw (0.113, 0) node[right] {$T_{[A\,B\,C]}x_0=T_{C,A}T_{B,C}T_{A,B}x_0$};
 \draw (-1.8,0) node {}; %for centering

\draw[->] (-0.87, -0.5) -- (-0.435, 0.25690000000000002);
\draw[->] (-0.435, 0.25690000000000002) -- (0.0060444206999999972, 0.25697207201799993);
\draw[->] (0.0060444206999999972, 0.25697207201799993) -- (0.11329395650282997, 0.059840587703075765);
\draw[->] (0.11329395650282997, 0.059840587703075765) -- (0.054354144776545446, -0.034735624208113311);
\draw[->] (0.054354144776545446, -0.034735624208113311) -- (-0.0019175000879933131, -0.032777392390574284);
\draw[->] (-0.0019175000879933131, -0.032777392390574284) -- (-0.014737540711898141, -0.007134071551871516);
\draw[->] (-0.014737540711898141, -0.007134071551871516) -- (-0.0067877063030386438, 0.0046765374154157258);
\draw[->] (-0.0067877063030386438, 0.0046765374154157258) -- (0.00038885804079640289, 0.0041791125505887617);
\draw[->] (0.00038885804079640289, 0.0041791125505887617) -- (0.0019151284697052121, 0.00084678901330169278);












\end{tikzpicture}

==> sudoku-tikz.tex <==
\begin{tabular}{cccc} 
 \begin{tikzpicture}[scale=0.25]
  \draw (0,0,0) -- (0,0,9) -- (9,0,9) -- (9,0,0) -- cycle;
  \foreach \i  in {3,6} {
    \draw (\i,0,0) -- (\i,0,9);
    \draw (0,0,\i) -- (9,0,\i);
  }
  \foreach \i  in {1,2,4,5,7,8} {
    \draw[dotted] (\i,0,0) -- (\i,0,9);
    \draw[dotted] (0,0,\i) -- (9,0,\i);
  }
  \foreach \i in {0,3,6} {
    \draw[color=black!50] (0,0,\i) -- (0,9,\i);
    \draw[color=black!50] (\i,0,0) -- (\i,9,0);
    \draw[color=black!50] (9,\i,0) -- (0,\i,0) -- (0,\i,9);
  }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (\i,0,9) -- (\i,\j,9) -- (\i,\j,0); } }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (9,0,\i) -- (9,\j,\i) -- (0,\j,\i); } }
  \foreach \i in {3,6} { \draw (9,\i,0) -- (9,\i,9) -- (0,\i,9); }
  \draw (0,9,0) -- (9,9,0) -- (9,9,9) -- (0,9,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,1,9) -- (9,1,8) -- (0,1,8) -- (0,1,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,1,9) -- (0,1,9) -- (0,0,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,1,9) -- (9,1,8) -- (9,0,8) -- cycle;
\end{tikzpicture}  
 &
 \begin{tikzpicture}[scale=0.25]
  \draw (0,0,0) -- (0,0,9) -- (9,0,9) -- (9,0,0) -- cycle;
  \foreach \i  in {3,6} {
    \draw (\i,0,0) -- (\i,0,9);
   \draw (0,0,\i) -- (9,0,\i);
  }
  \foreach \i  in {1,2,4,5,7,8} {
    \draw[dotted] (\i,0,0) -- (\i,0,9);
    \draw[dotted] (0,0,\i) -- (9,0,\i);
  }
  \foreach \i in {0,3,6} {
    \draw[color=black!50] (0,0,\i) -- (0,9,\i);
    \draw[color=black!50] (\i,0,0) -- (\i,9,0);
    \draw[color=black!50] (9,\i,0) -- (0,\i,0) -- (0,\i,9);
  }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (\i,0,9) -- (\i,\j,9) -- (\i,\j,0); } }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (9,0,\i) -- (9,\j,\i) -- (0,\j,\i); } }
  \foreach \i in {3,6} { \draw (9,\i,0) -- (9,\i,9) -- (0,\i,9); }
  \draw (0,9,0) -- (9,9,0) -- (9,9,9) -- (0,9,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,1,9) -- (8,1,9) -- (8,1,0) -- (9,1,0) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,1,9) -- (9,1,0) -- (9,0,0) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,1,9) -- (8,1,9) -- (8,0,9) -- cycle;
\end{tikzpicture}
& 
 \begin{tikzpicture}[scale=0.25] 

  \draw (0,0,0) -- (0,0,9) -- (9,0,9) -- (9,0,0) -- cycle;
  \foreach \i  in {3,6} {
    \draw (\i,0,0) -- (\i,0,9);
    \draw (0,0,\i) -- (9,0,\i);
  }
  \foreach \i  in {1,2,4,5,7,8} {
    \draw[dotted] (\i,0,0) -- (\i,0,9);
    \draw[dotted] (0,0,\i) -- (9,0,\i);
  }
  \foreach \i in {0,3,6} {
    \draw[color=black!50] (0,0,\i) -- (0,9,\i);
    \draw[color=black!50] (\i,0,0) -- (\i,9,0);
    \draw[color=black!50] (9,\i,0) -- (0,\i,0) -- (0,\i,9);
  }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (\i,0,9) -- (\i,\j,9) -- (\i,\j,0); } }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (9,0,\i) -- (9,\j,\i) -- (0,\j,\i); } }
  \foreach \i in {3,6} { \draw (9,\i,0) -- (9,\i,9) -- (0,\i,9); }
  \draw (0,9,0) -- (9,9,0) -- (9,9,9) -- (0,9,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,1,9) -- (9,1,6) -- (9,0,6) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,1,9) -- (6,1,9) -- (6,0,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,1,9) -- (6,1,9) -- (6,1,6) -- (9,1,6) -- cycle;
\end{tikzpicture} 
 &
  \begin{tikzpicture}[scale=0.25] 
  \draw (0,0,0) -- (0,0,9) -- (9,0,9) -- (9,0,0) -- cycle;
  \foreach \i  in {3,6} {
    \draw (\i,0,0) -- (\i,0,9);
    \draw (0,0,\i) -- (9,0,\i);
  }
  \foreach \i  in {1,2,4,5,7,8} {
    \draw[dotted] (\i,0,0) -- (\i,0,9);
    \draw[dotted] (0,0,\i) -- (9,0,\i);
  }
  \foreach \i in {0,3,6} {
    \draw[color=black!50] (0,0,\i) -- (0,9,\i);
    \draw[color=black!50] (\i,0,0) -- (\i,9,0);
    \draw[color=black!50] (9,\i,0) -- (0,\i,0) -- (0,\i,9);
  }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (\i,0,9) -- (\i,\j,9) -- (\i,\j,0); } }
  \foreach \i in {0,3,6,9} { \foreach \j in {9} { \draw (9,0,\i) -- (9,\j,\i) -- (0,\j,\i); } }
  \foreach \i in {3,6} { \draw (9,\i,0) -- (9,\i,9) -- (0,\i,9); }
  \draw (0,9,0) -- (9,9,0) -- (9,9,9) -- (0,9,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (9,0,8) -- (9,9,8) -- (9,9,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,0,9) -- (8,0,9) -- (8,9,9) -- (9,9,9) -- cycle;
  \draw[fill=green, fill opacity=0.3] (9,9,9) -- (8,9,9) -- (8,9,8) -- (9,9,8) -- cycle;
\end{tikzpicture}
 
 \\ $C_1\qquad$ & $C_2\qquad$ & $C_3\qquad$ & $C_5\qquad$ \\
\end{tabular}
